M-Theory and Orientifolds

We construct the M-Theory lifts of type IIA orientifolds based on K3-fibred Calabi-Yau threefolds with compatible involutions. Such orientifolds are shown to lift to M-Theory on twisted connected sum $G_2$ manifolds. Beautifully, the two building blocks forming the $G_2$ manifold correspond to the open and closed string sectors. As an application, we show how to use such lifts to explicitly study open string moduli. Finally, we use our analysis to construct examples of $G_2$ manifolds with different inequivalent TCS realizations.

==> D_decomp.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{D_decomp.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7851,7750)(2425,-8886)
\put(7561,-4906){\makebox(0,0)[lb]{\smash{{\SetFigFont{60}{72.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bf \tfrac14 r_0$}%
}}}}
\put(8926,-4906){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bf \tfrac34 r_0$}%
}}}}
\put(10261,-4916){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bf r_0$}%
}}}}
\end{picture}%

